Top partners tackling vector dark matter

The WIMP-nucleon scattering cross section in a simple dark matter model and its constraints from the latest direct detection experiment are treated here at the loop level. We consider a scenario with an emerging vector dark matter field that interacts with the Standard Model quarks, via loop contributions that are sourced from a scalar mediator. The involved parameter space for the dark matter-mediator masses is constrained by the Xenon1T limit and the neutrino floor. The current direct detection bounds are eluded by invoking the top partners in a Composite Higgs model, whose scale mass helps us in suppressing the WIMP-nucleon cross section.

==> Fdiagrams/WIMP-scattering-Box-Diagram-extra.tex <==
\begin{fmffile}{WIMP-scattering-Box-Diagram-extra}

    \begin{fmfgraph*}(100,60)
        \fmfright{i1,i2}
        \fmfleft{o1,o2}
        \fmf{photon}{i1,v1,d5,v2,o1}                
        \fmf{phantom}{o2,v4}
        \fmf{fermion,tension=0}{o2,v3}
        \fmf{phantom}{i2,v3}
        \fmf{fermion,tension=0}{v4,i2}
        \fmf{fermion}{v3,d6,v4}
        \fmf{dashes}{v1,d7,v3}
        \fmf{dashes}{v2,d8,v4}     

      \fmfv{lab=$q$}{o2}  
      \fmfv{lab=$q$}{i2}          
      \fmfv{lab=$q$,label.dist=-0.4cm}{d6}           
      \fmfv{lab=$\eta$}{d7}
      \fmfv{lab=$\eta$}{d8}        
      \fmfv{lab=$X$}{i1}
      \fmfv{lab=$X$}{o1}        
      \fmfv{lab=$X$}{d5}    
                
    \end{fmfgraph*}

\end{fmffile}





==> Fdiagrams/WIMP-scattering-Box-Diagram.tex <==
\begin{fmffile}{WIMP-scattering-Box-Diagram}

    \begin{fmfgraph*}(100,60)
        \fmfright{i1,i2}
        \fmfleft{o1,o2}
        \fmf{photon}{i1,v1,d5,v2,o1}                
        \fmf{fermion}{o2,v4,d6,v3,i2}
        \fmf{dashes}{v1,d7,v3}
        \fmf{dashes}{v2,d8,v4}     

      \fmfv{lab=$q$}{o2}  
      \fmfv{lab=$q$}{i2}          
      \fmfv{lab=$q$}{d6}           
      \fmfv{lab=$\eta$}{d7}
      \fmfv{lab=$\eta$}{d8}        
      \fmfv{lab=$X$}{i1}
      \fmfv{lab=$X$}{o1}        
      \fmfv{lab=$X$}{d5}    
                
    \end{fmfgraph*}

\end{fmffile}





==> Fdiagrams/WIMP-scattering-Triangle-Diagram.tex <==
\begin{fmffile}{WIMP-scattering-Triangle-Diagram}

    \begin{fmfgraph*}(100,60)
        \fmfright{i1,i2}
        \fmfleft{o1,o2}
        \fmf{photon}{i1,v1,d1,v2,o1}                
        \fmf{fermion}{o2,d2,i2}
        \fmf{dashes}{v1,d3,d4}
        \fmf{dashes}{d4,d5,v2}        
        \fmf{dashes,lab=$h$}{d4,d2}    
        \fmfdot{d4}                    

      \fmfv{lab=$q$}{o2}  
      \fmfv{lab=$q$}{i2}             
%      \fmfv{lab=$\eta\eta h$,label.side=right,label.dist=-0.3cm}{d4}                 
     \fmfv{lab=$\phantom{\eta\eta}\eta$,label.dist=-0.2cm}{d3}
%%%this not      \fmfv{lab=$h$}{d6}      
     \fmfv{lab=$\eta\phantom{\eta\eta}$,label.dist=-0.2cm}{d5}
      \fmfv{lab=$X$}{i1}
      \fmfv{lab=$X$}{o1}        
      \fmfv{lab=$X$}{d1}    
                
    \end{fmfgraph*}

\end{fmffile}





==> Fdiagrams/WIMP-scattering-Two-loop-Diagram.tex <==
\begin{fmffile}{WIMP-scattering-Two-loop-Diagram}

    \begin{fmfgraph*}(100,60)

        \fmfright{i1,i2}
        \fmfleft{o1,o2}

       \fmftop{t0,t1,t2,t3}
        \fmfbottom{b0,b4,b1,b2,b5,b3}
%        \fmf{photon}{i1,b1,d1,b2,o1}   
        \fmf{photon}{i1,b1,b2,o1}  
       \fmftop{t0,t1,t2,t3}
        \fmfbottom{b0,b1,b2,b3}
        \fmf{dashes,lab=$\eta$}{v1,b1}
        \fmf{dashes,lab=$\eta$,label.dist=-0.35cm}{v2,b2}
        \fmf{gluon}{t1,v1}
        \fmf{gluon}{t2,v2}
        \fmffreeze
        \fmf{plain,right,lab=$Q$,label.dist=-0.4cm}{v1,v2,v1}
        \fmfdot{v1,v2}
        
      \fmfv{lab=$G$,label.dist=-0.5cm}{i2}  
      \fmfv{lab=$G$,label.dist=-0.35cm}{o2}          
%      \fmfv{lab=$\eta$,label.dist=0.25cm}{v2}
%this not      \fmfv{lab=$h$}{d6}      
%     \fmfv{lab=$\eta$,label.dist=-0.25cm}{d5}        
      \fmfv{lab=$X$}{i1}
      \fmfv{lab=$X$}{o1}        

        
        
                
    \end{fmfgraph*}

\end{fmffile}




